Can LLMs Tell Stories Out of Order? A Corpus and Benchmark for Nonlinear Narrative Generation

Every story has two orders: the order in which its events happen and the order in which they are told. A story is nonlinear when the two differ. We introduce a benchmark of 83 published works that measures whether language models can tell nonlinear stories. For each work, we annotate one list of events in both orders, together with a story graph of causal dependencies, character knowledge, and the questions the telling raises and resolves. Given events in chronological order, all 19 models tell them, on average, more chronologically than the published works do; asked for a specific structure, they land within the human range about half the time. We then compare a model's stories of the same events under different conditions, using both an automated judge and 71 human readers. Both prefer the chronological story a model writes by default to the nonlinear one it writes on request, which readers find harder to follow in 81% of decisive judgments. Readers also prefer stories written from the story graph to stories constrained to the published telling order (72% of decisive judgments), a difference the judge does not detect. Our results suggest that following an instruction to reorder a story is not yet the same as telling it well out of order.

==> figures_tariq/story_graph.tex <==
\begingroup%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
		x=1.24cm, y=1cm,
		evt/.style={circle, draw=storyGraphNodeOutline, line width=0.45pt,
			fill=storyGraphNodeFill, text=black,
			minimum size=5.8mm, inner sep=0pt, font=\scriptsize},
		told/.style={font=\tiny, text=black!50, inner sep=1pt},
		rowlab/.style={font=\scriptsize\itshape, text=black!55, anchor=east,
			inner sep=2pt},
		causes/.style={draw=storyGraphIndigo, line width=0.5pt,
			-{Latex[length=1.3mm,width=1.0mm]}},
		fores/.style={draw=storyGraphCyan, line width=0.55pt, densely dashed,
			-{Latex[length=1.3mm,width=1.0mm]}},
		reveals/.style={draw=storyGraphViolet, line width=0.95pt,
			-{Latex[length=1.7mm,width=1.3mm]}},
		qlab/.style={font=\tiny, text=storyGraphViolet, inner sep=1.1pt, fill=white,
			fill opacity=0.9, text opacity=1}]
\definecolor{storyGraphIndigo}{HTML}{211CBF}
\definecolor{storyGraphCyan}{HTML}{1888B2}
\definecolor{storyGraphViolet}{HTML}{7A4DFF}
\definecolor{storyGraphNodeFill}{HTML}{F5F5F5}
\definecolor{storyGraphNodeOutline}{HTML}{777777}
\definecolor{storyGraphBaseline}{HTML}{D9D9D9}

\draw[storyGraphBaseline, line width=0.4pt] (-0.5,0) -- (13.5,0);
		\foreach \i/\t in {0/2, 1/12, 2/4, 3/10, 4/6, 5/7, 6/8, 7/9, 8/5, 9/11,
			10/3, 11/13, 12/14, 13/1} {
			\pgfmathtruncatemacro{\lab}{\i+1}
			\node[evt] (e\lab) at (\i,0) {\lab};
			\node[told] at (\i,-0.42) {\t};
		}
		\node[rowlab] at (-0.62,0)     {chronology};
		\node[rowlab] at (-0.62,-0.42) {telling};
\foreach \a/\b in {1/2, 5/6, 6/7, 8/9, 11/12, 12/13, 13/14}
		\draw[causes] (e\a) to[out=68,in=112] (e\b);
		\foreach \a/\b in {6/8, 7/9, 8/10, 9/11, 10/12}
		\draw[causes] (e\a) to[out=52,in=128] (e\b);
		\draw[causes] (e3) to[out=36,in=144] (e8);
		
\draw[fores] (e4) to[out=40,in=140] (e9);
		\draw[fores] (e5) to[out=27,in=153] (e13);
		\draw[fores] (e6) to[out=25,in=155] (e14);
		
\draw[reveals] (e4)  to[out=-36,in=-144] node[qlab,below=0pt] {$q_1$} (e9);
		\draw[reveals] (e8)  to[out=-82,in=-98]  node[qlab,below=1pt] {$q_2$} (e9);
		\draw[reveals] (e9)  to[out=-56,in=-124] node[qlab,below=0pt] {$q_3$} (e11);
		\draw[reveals] (e13) to[out=-82,in=-98]  node[qlab,below=1pt] {$q_4$} (e14);
		
\begin{scope}[shift={(3.05,-1.95)}]
			\draw[causes] (0,0) -- (0.5,0);
			\node[font=\scriptsize, anchor=west] at (0.58,0) {\textsc{causes}};
			\draw[fores] (2.1,0) -- (2.6,0);
			\node[font=\scriptsize, anchor=west] at (2.68,0) {\textsc{foreshadows}};
			\draw[reveals] (5.0,0) -- (5.5,0);
			\node[font=\scriptsize, anchor=west] at (5.58,0) {\textsc{reveals}};
		\end{scope}
\end{tikzpicture}%
}%
\endgroup%


==> figures_tariq/teaser_a.tex <==
\begingroup

\definecolor{teaserPublished}{RGB}{33,28,191}
\definecolor{teaserBackward}{RGB}{122,77,255}
\definecolor{teaserUncued}{RGB}{24,136,178} %
\definecolor{teaserPublishedPlane}{RGB}{221,219,248}
\definecolor{teaserBackwardPlane}{RGB}{230,218,255}
\definecolor{teaserUncuedPlane}{RGB}{221,244,254}
\definecolor{teaserHighlight}{RGB}{247,214,228}
\definecolor{teaserGrid}{RGB}{216,214,208}
\definecolor{teaserAxis}{RGB}{17,17,17}
\definecolor{teaserTick}{RGB}{102,102,102}

\def\teaserPublishedOrder{11,12,9,10,8,7,6,5,3,4,1,2}
\def\teaserBackwardOrder{12,11,10,9,8,7,6,5,4,3,2,1}
\def\teaserUncuedOrder{1,2,3,4,6,5,7,8,9,10,11,12}

\font\teaserFormulaRoman=cmr10 at 6.8bp
\font\teaserFormulaItalic=cmmi10 at 6.8bp
\font\teaserFormulaSymbol=cmsy10 at 6.8bp
\font\teaserTellingItalic=cmmi10 at 6.5bp
\font\teaserChronologyItalic=cmmi10 at 6.2bp

\ExplSyntaxOn
\cs_set_protected:Npn \teaserUnkerned #1
  {
    \str_map_inline:nn {#1}
      {
        \str_if_eq:nnTF {##1} { ~ }
          { \hskip \fontdimen2\font }
          { \hbox{##1} }
      }
  }
\cs_set_protected:Npn \teaserValue #1
  {
    \str_map_inline:nn {#1}
      {
        \str_case:nnF {##1}
          {
            {.}{\hbox~to~1.881744bp{\teaserFormulaItalic\char"3A\hss}}
            {-}{\hbox~to~5.280182bp{\teaserFormulaSymbol\char"00\hss}}
            {+}{\hbox~to~5.280182bp{\teaserFormulaRoman+\hss}}
          }
          {\hbox~to~3.398438bp{\teaserFormulaRoman##1\hss}}
      }
  }
\ExplSyntaxOff

\newcommand{\teaserLabel}[6]{%
  \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=#1,rotate=#5]
    at (#2,#3) {\font\teaserLabelFont=cmr10 at #4bp\relax
      \teaserLabelFont\teaserUnkerned{#6}};%
}
\newcommand{\teaserTau}[4]{%
  \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=#1] at (#2,#3)
    {\hbox to 4.163746bp{\teaserFormulaItalic\char"1C\hss}%
     \hbox to 6.473622bp{\teaserFormulaRoman=\hss}%
     \teaserValue{#4}};%
}

\begin{tikzpicture}[x=1bp,y=-1bp,
  teaser plane/.style={line width=0.45bp,draw opacity=0.40,
    fill opacity=0.17,line cap=butt,line join=miter},
  teaser grid/.style={draw=teaserGrid,line width=0.30bp,
    line cap=round,line join=round},
  teaser trajectory/.style={line width=0.95bp,line cap=round,line join=round},
  teaser marker/.style={line width=0.45bp,line cap=butt,line join=miter},
  teaser leader/.style={line width=0.35bp,line cap=round,line join=round},
  teaser highlight/.style={line width=0.40bp,line cap=butt,line join=miter}]

\path[fill=white] (0,0) rectangle (218.16,162);
\begin{scope}
\clip (0,0) rectangle (218.16,162);

\newcommand{\teaserPlane}[3]{%
  \begin{scope}[shift={(0,#1)}]
    \path[teaser plane,draw=#2,fill=#3]
      (10.08,109.44) -- (105.608727,145.186569)
      -- (136.587361,123.226153) -- (41.058634,87.479584) -- cycle;
    \draw[teaser grid] (18.528718,103.450796) -- (114.057445,139.197365);
    \draw[teaser grid] (36.133289,119.189064) -- (67.111923,97.228649);
    \draw[teaser grid] (29.793676,95.465190) -- (125.322403,131.211759);
    \draw[teaser grid] (70.871008,132.187817) -- (101.849642,110.227401);
  \end{scope}%
}
\teaserPlane{0}{teaserPublished}{teaserPublishedPlane}
\teaserPlane{-41.76}{teaserBackward}{teaserBackwardPlane}
\teaserPlane{-83.52}{teaserUncued}{teaserUncuedPlane}

\newcommand{\teaserCoordinates}[3]{%
  \foreach \rank [count=\event] in #3 {%
    \coordinate (#1-\event) at
      ({10.08+(\event-1)*95.528727/11+(\rank-1)*30.978634/11},
       {109.44+#2+(\event-1)*35.746569/11-(\rank-1)*21.960416/11});
  }%
}
\teaserCoordinates{published}{0}{\teaserPublishedOrder}
\teaserCoordinates{backward}{-41.76}{\teaserBackwardOrder}
\teaserCoordinates{uncued}{-83.52}{\teaserUncuedOrder}

\path[teaser highlight,draw=teaserPublished,fill=teaserHighlight,fill opacity=0.65]
  (90.719223,134.081207)
  .. controls (92.936958,134.322876) and (95.087242,134.342926) .. (96.696487,134.136917)
  .. controls (98.305740,133.930908) and (99.242569,133.515656) .. (99.300659,132.982635)
  .. controls (99.358742,132.449615) and (98.533340,131.842331) .. (97.006241,131.294540)
  .. controls (95.479134,130.746750) and (93.375015,130.303162) .. (91.157272,130.061478)
  .. controls (88.939537,129.819809) and (86.789261,129.799774) .. (85.180008,130.005783)
  .. controls (83.570763,130.211792) and (82.633934,130.627029) .. (82.575844,131.160049)
  .. controls (82.517761,131.693069) and (83.343163,132.300354) .. (84.870262,132.848145)
  .. controls (86.397369,133.395950) and (88.501488,133.839523) .. (90.719223,134.081207)
  -- cycle;
\path[teaser highlight,draw=teaserUncued,fill=teaserUncuedPlane,fill opacity=0.40]
  (60.285915,33.290344)
  .. controls (61.613338,34.477051) and (63.049587,35.432961) .. (64.278343,35.947563)
  .. controls (65.507095,36.462158) and (66.428032,36.493431) .. (66.838326,36.034477)
  .. controls (67.248619,35.575531) and (67.114777,34.663834) .. (66.466263,33.500183)
  .. controls (65.817757,32.336533) and (64.707535,31.015930) .. (63.380108,29.829239)
  .. controls (62.052685,28.642532) and (60.616436,27.686615) .. (59.387684,27.172012)
  .. controls (58.158928,26.657425) and (57.237991,26.626144) .. (56.827698,27.085098)
  .. controls (56.417400,27.544052) and (56.551247,28.455750) .. (57.199757,29.619400)
  .. controls (57.848267,30.783051) and (58.958488,32.103653) .. (60.285915,33.290344)
  -- cycle;

\newcommand{\teaserCircle}[2]{%
  \begin{scope}[shift={(#1)}]
    \path[teaser marker,draw=#2,fill=#2]
      (0,1.15)
      .. controls (0.304985,1.15) and (0.597520,1.028829) .. (0.813173,0.813173)
      .. controls (1.028829,0.597520) and (1.15,0.304985) .. (1.15,0)
      .. controls (1.15,-0.304985) and (1.028829,-0.597520) .. (0.813173,-0.813173)
      .. controls (0.597520,-1.028829) and (0.304985,-1.15) .. (0,-1.15)
      .. controls (-0.304985,-1.15) and (-0.597520,-1.028829) .. (-0.813173,-0.813173)
      .. controls (-1.028829,-0.597520) and (-1.15,-0.304985) .. (-1.15,0)
      .. controls (-1.15,0.304985) and (-1.028829,0.597520) .. (-0.813173,0.813173)
      .. controls (-0.597520,1.028829) and (-0.304985,1.15) .. (0,1.15) -- cycle;
  \end{scope}%
}
\newcommand{\teaserSquare}[2]{%
  \begin{scope}[shift={(#1)}]
    \path[teaser marker,draw=#2,fill=#2] (-1.15,-1.15) rectangle (1.15,1.15);
  \end{scope}%
}
\newcommand{\teaserTriangle}[2]{%
  \begin{scope}[shift={(#1)}]
    \path[teaser marker,draw=#2,fill=#2]
      (0,-1.15) -- (-1.15,1.15) -- (1.15,1.15) -- cycle;
  \end{scope}%
}
\draw[teaser trajectory,draw=teaserPublished]
  (published-1) \foreach \event in {2,...,12} {-- (published-\event)};
\foreach \event in {1,...,12} {\teaserCircle{published-\event}{teaserPublished}}

\draw[teaser trajectory,draw=teaserBackward,line cap=butt,
  dash pattern=on 2.945bp off 1.425bp]
  (backward-1) \foreach \event in {2,...,12} {-- (backward-\event)};
\foreach \event in {1,...,12} {\teaserSquare{backward-\event}{teaserBackward}}

\draw[teaser trajectory,draw=teaserUncued]
  (uncued-1) \foreach \event in {2,...,12} {-- (uncued-\event)};
\foreach \event in {1,...,12} {\teaserTriangle{uncued-\event}{teaserUncued}}

\draw[teaser leader,draw=teaserUncued]
  (139.68,22.32) -- (134.64,22.32) -- (64.754105,31.189087);
\draw[teaser leader,draw=teaserBackward]
  (139.68,68.40) -- (134.64,68.40) -- (73.333679,74.573074);
\draw[teaser leader,draw=teaserPublished]
  (139.68,111.60) -- (134.64,111.60) -- (94.214119,130.536819);

\teaserLabel{teaserUncued}{143.28}{15.581253}{6.9}{0}{No backward cue}
\teaserLabel{teaserUncued}{143.28}{26.757507}{6.3}{0}{One backward step}
\teaserTau{teaserUncued}{143.28}{38.872498}{+0.97}

\teaserLabel{teaserBackward}{143.28}{60.941254}{6.9}{0}{Backward cue}
\teaserLabel{teaserBackward}{143.28}{72.055000}{6.3}{0}{Exact event reversal}
\teaserTau{teaserBackward}{143.28}{84.169998}{-1.00}

\teaserLabel{teaserPublished}{143.28}{104.861252}{6.9}{0}{Published telling}
\teaserLabel{teaserPublished}{143.28}{115.974998}{6.3}{0}{Forward scene run}
\teaserTau{teaserPublished}{143.28}{128.089996}{-0.88}

\teaserLabel{teaserAxis}{24.682627}{125.597466}{6.5}{-20.515779}{telling (}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=teaserAxis,rotate=-20.515779]
  at (45.618168,133.431488) {\teaserTellingItalic\teaserUnkerned{syuzhet}};
\teaserLabel{teaserAxis}{66.295097}{141.168732}{6.5}{-20.515779}{)}

\teaserLabel{teaserAxis}{7.232974}{96.047554}{6.2}{35.330000}{chronology}
\teaserLabel{teaserAxis}{13.849171}{99.842064}{6.2}{35.330000}{(}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=teaserAxis,rotate=35.330000]
  at (15.808655,98.453011) {\teaserChronologyItalic\teaserUnkerned{fabula}};
\teaserLabel{teaserAxis}{30.160950}{88.278824}{6.2}{35.330000}{)}

\teaserLabel{teaserTick}{3.946875}{111.245316}{5.8}{0}{1}
\teaserLabel{teaserTick}{96.222473}{155.271881}{5.8}{0}{12}
\teaserLabel{teaserTick}{35.992382}{84.244896}{5.8}{0}{12}

\end{scope}
\pgfresetboundingbox
\path[use as bounding box] (0bp,0bp) rectangle (218.16bp,-162bp);
\end{tikzpicture}%
\endgroup


==> figures_tariq/teaser_b_compact.tex <==
\begingroup%
\begin{tikzpicture}[x=1bp,y=-1bp,
  teaser B interval/.style={line width=1bp,line cap=round,line join=round},
  teaser B connector/.style={draw=teaserBInk,draw opacity=0.30,
    line width=0.7bp,line cap=rect,line join=round},
  teaser B tick/.style={draw=teaserBInk,line width=0.6bp,
    line cap=butt,line join=round},
  teaser B axis/.style={draw=teaserBInk,line width=0.6bp,
    line cap=rect,line join=miter},
  teaser B reader point/.style={draw=teaserBReaders,fill=teaserBReaders,
    line width=1bp,line cap=butt,line join=round},
  teaser B judge point/.style={draw=teaserBJudge,fill=teaserBJudge,
    line width=1bp,line cap=butt,line join=miter}]

\definecolor{teaserBReaders}{RGB}{33,28,191}
\definecolor{teaserBJudge}{RGB}{122,77,255}
\definecolor{teaserBBlueBand}{RGB}{116,210,250}
\definecolor{teaserBPurpleBand}{RGB}{236,141,255}
\definecolor{teaserBMidline}{RGB}{216,214,208}
\definecolor{teaserBInk}{RGB}{17,17,17}
\def\teaserBBandOpacity{0.30}

\def\teaserBInstructionLabel{instructed}
\def\teaserBAloneLabel{left alone}
\def\teaserBGraphLabel{graph}
\def\teaserBToldLabel{told order}
\def\teaserBEventListLabel{event list}
\def\teaserBRemovedLabel{layer removed}
\def\teaserBReaderLegend{human readers}
\def\teaserBJudgeLegend{automatic judge}
\def\teaserBXLabel{share of readers}

\def\teaserBXZero{59.384}
\def\teaserBXSpan{132}
\def\teaserBRowStep{12.774857}
\def\teaserBreaderY{13.411003}
\def\teaserBjudgeY{17.754455}
\def\teaserBreaderColor{teaserBReaders}
\def\teaserBjudgeColor{teaserBJudge}
\def\teaserBLeftSide{left}
\newcommand{\teaserBObservation}[6]{%
  \expandafter\def\csname teaserB#1#2Share\endcsname{#3}%
  \expandafter\def\csname teaserB#1#2Lower\endcsname{#4}%
  \expandafter\def\csname teaserB#1#2Upper\endcsname{#5}%
  \expandafter\def\csname teaserB#1#2Side\endcsname{#6}%
  \coordinate (#1-#2) at
    ({\teaserBXZero+\teaserBXSpan*#3},
     {\csname teaserB#1Y\endcsname+(#2-1)*\teaserBRowStep});
  \coordinate (#1-#2-low) at
    ({\teaserBXZero+\teaserBXSpan*#4},
     {\csname teaserB#1Y\endcsname+(#2-1)*\teaserBRowStep});
  \coordinate (#1-#2-high) at
    ({\teaserBXZero+\teaserBXSpan*#5},
     {\csname teaserB#1Y\endcsname+(#2-1)*\teaserBRowStep});
}
\teaserBObservation{reader}{1}{0.2424242339}{0.1853246025}{0.3040293117}{right} %
\teaserBObservation{judge}{1}{0.2183908319}{0.1416556244}{0.3135006270}{left} %
\teaserBObservation{reader}{2}{0.7211155372}{0.6707304956}{0.7692382322}{right} %
\teaserBObservation{judge}{2}{0.5111111064}{0.3681960454}{0.6526470966}{left} %
\teaserBObservation{reader}{3}{0.5945945712}{0.5409235146}{0.6457621460}{left} %
\teaserBObservation{judge}{3}{0.6888889169}{0.5451391019}{0.8092102485}{right} %
\teaserBObservation{reader}{4}{0.3050193123}{0.2473108322}{0.3653917805}{left} %
\teaserBObservation{judge}{4}{0.5238095400}{0.4287227487}{0.6176036691}{right} %

\ExplSyntaxOn
\prop_set_from_keyval:Nn \l__teaser_b_roman_widths_prop {
  {~} = 333,
  {-} = 333,
  {.} = 277,
  {0} = 500,
  {1} = 500,
  {2} = 500,
  {3} = 500,
  {4} = 500,
  {5} = 500,
  {6} = 500,
  {7} = 500,
  {9} = 500,
  {a} = 500,
  {c} = 444,
  {d} = 555,
  {e} = 444,
  {f} = 305,
  {g} = 500,
  {h} = 555,
  {i} = 277,
  {j} = 305,
  {l} = 277,
  {m} = 833,
  {n} = 555,
  {o} = 500,
  {p} = 555,
  {r} = 391,
  {s} = 394,
  {t} = 388,
  {u} = 555,
  {v} = 527,
  {y} = 527
}
\prop_set_from_keyval:Nn \l__teaser_b_math_widths_prop {
  {~} = 682,
  {-} = 682,
  {.} = 567,
  {0} = 1024,
  {1} = 1024,
  {2} = 1024,
  {3} = 1024,
  {4} = 1024,
  {5} = 1024,
  {6} = 1024,
  {7} = 1024,
  {9} = 1024,
  {a} = 1024,
  {c} = 909,
  {d} = 1137,
  {e} = 909,
  {f} = 625,
  {g} = 1024,
  {h} = 1137,
  {i} = 567,
  {j} = 625,
  {l} = 567,
  {m} = 1706,
  {n} = 1137,
  {o} = 1024,
  {p} = 1137,
  {r} = 801,
  {s} = 807,
  {t} = 795,
  {u} = 1137,
  {v} = 1079,
  {y} = 1079
}
\cs_set_protected:Npn \teaserBRomanGlyphs #1
  {
    \exp_args:Nx \str_map_inline:nn {#1}
      {
        \prop_get:NnNTF \l__teaser_b_roman_widths_prop {##1} \l_tmpa_tl
          {
            \hbox~to~\dim_eval:n {\fontdimen6\font * \l_tmpa_tl / 1000}
              {##1\hss}
          }
          {\hbox{##1}}
      }
  }
\cs_set_protected:Npn \teaserBMathGlyphs #1
  {
    \exp_args:Nx \str_map_inline:nn {#1}
      {
        \prop_get:NnNTF \l__teaser_b_math_widths_prop {##1} \l_tmpa_tl
          {\hbox~to~\dim_eval:n {5.890625bp * \l_tmpa_tl / 2048} {##1\hss}}
          {\hbox{##1}}
      }
  }
\cs_set:Npn \teaserBDigitCount #1
  {\str_count:N #1}
\ExplSyntaxOff

\newcommand{\teaserBText}[4]{%
  \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=teaserBInk]
    at (#1,#2)
    {\font\teaserBLabelFont=cmr10 at #3bp\relax
     \teaserBLabelFont\teaserBRomanGlyphs{#4}};%
}
\newcommand{\teaserBRowText}[3]{%
  \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=teaserBInk]
    at (#1,#2)
    {\font\teaserBLabelFont=cmr10 at 5.9bp\relax
     \teaserBLabelFont\teaserBMathGlyphs{#3}};%
}
\newcommand{\teaserBComparison}[3]{%
  \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=teaserBInk]
    at (#1,#2)
    {\font\teaserBLabelFont=cmr10 at 5.9bp\relax
     \teaserBLabelFont\teaserBMathGlyphs{#3\space}%
     \font\teaserBVsFont=cmmi10 at 5.9bp\relax
     \teaserBVsFont
     \hbox to 2.850388bp{v\hss}%
     \hbox to 2.755478bp{s\hss}%
     \hbox to 1.630559bp{\char"3A\hss}};%
}
\newcommand{\teaserBPercent}[4]{%
  \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=#1] at (#2,#3)
    {\font\teaserBLabelFont=cmr10 at 5bp\relax
     \teaserBLabelFont\teaserBRomanGlyphs{#4}%
     \hbox to 4.165bp{\char"25\hss}};%
}
\newcommand{\teaserBPercentFor}[2]{%
  \pgfmathtruncatemacro{\teaserBPercentage}
    {round(100*\csname teaserB#1#2Share\endcsname)}%
  \edef\teaserBLabelSide{\csname teaserB#1#2Side\endcsname}%
  \ifx\teaserBLabelSide\teaserBLeftSide
    \pgfmathsetmacro{\teaserBLabelX}
      {\teaserBXZero+\teaserBXSpan*\csname teaserB#1#2Lower\endcsname
       -2.64-2.5*\teaserBDigitCount{\teaserBPercentage}-4.171875}%
  \else
    \pgfmathsetmacro{\teaserBLabelX}
      {\teaserBXZero+\teaserBXSpan*\csname teaserB#1#2Upper\endcsname+2.64}%
  \fi
  \pgfmathsetmacro{\teaserBLabelY}
    {\csname teaserB#1Y\endcsname+(#2-1)*\teaserBRowStep+1.25}%
  \teaserBPercent{\csname teaserB#1Color\endcsname}
    {\teaserBLabelX}{\teaserBLabelY}{\teaserBPercentage}%
}

\newcommand{\teaserBReaderPoint}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[teaser B reader point]
    (0.000004,1.700001)
    .. controls (0.450848,1.700001) and (0.883289,1.520878) .. (1.202084,1.202084)
    .. controls (1.520878,0.883289) and (1.700001,0.450848) .. (1.700001,0.000004)
    .. controls (1.700001,-0.450840) and (1.520878,-0.883282) .. (1.202084,-1.202076)
    .. controls (0.883289,-1.520878) and (0.450848,-1.700001) .. (0.000004,-1.700001)
    .. controls (-0.450848,-1.700001) and (-0.883282,-1.520878) .. (-1.202084,-1.202076)
    .. controls (-1.520878,-0.883282) and (-1.700001,-0.450840) .. (-1.700001,0.000004)
    .. controls (-1.700001,0.450848) and (-1.520878,0.883289) .. (-1.202084,1.202084)
    .. controls (-0.883282,1.520878) and (-0.450848,1.700001) .. (0.000004,1.700001)
    -- cycle;
  \end{scope}%
}
\newcommand{\teaserBJudgePoint}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[teaser B judge point]
      (0,2.05061) -- (2.05061,0) -- (0,-2.05061)
      -- (-2.05061,0) -- cycle;
  \end{scope}%
}

\path[fill=white] (0,0) rectangle (212.048,82.183467);
\begin{scope}
\clip (0,0) rectangle (212.048,82.183467);
\path[fill=white] (44.864,7.790062) rectangle (211.184,61.444466);

\begin{scope}
\clip (44.864,7.790062) rectangle (211.184,61.444466);
\foreach \row/\band in
  {1/teaserBBlueBand,2/teaserBPurpleBand,3/teaserBBlueBand,4/teaserBPurpleBand} {
  \path[fill=\band,fill opacity=\teaserBBandOpacity]
    (44.864,{9.706291+(\row-1)*\teaserBRowStep})
    rectangle (211.184,{21.203663+(\row-1)*\teaserBRowStep});
}
\draw[draw=teaserBMidline,line width=0.8bp,line cap=rect,line join=round]
  (125.384,61.444466) -- (125.384,7.790062);
\foreach \row in {1,...,4} {
  \draw[teaser B connector] (reader-\row) -- (judge-\row);
}
\end{scope}

\foreach \x in {59.384,125.384,191.384} {
  \draw[teaser B tick] (\x,61.444466) -- (\x,64.944466);
}
\foreach \row in {1,...,4} {
  \draw[teaser B tick]
    (44.864,{15.454978+(\row-1)*\teaserBRowStep})
    -- (41.364,{15.454978+(\row-1)*\teaserBRowStep});
}
\foreach \row in {1,...,4} {
  \draw[teaser B interval,draw=teaserBReaders]
    (reader-\row-low) -- (reader-\row-high);
  \draw[teaser B interval,draw=teaserBJudge]
    (judge-\row-low) -- (judge-\row-high);
}
\draw[teaser B axis] (44.864,61.444466) -- (44.864,7.790062);
\draw[teaser B axis] (44.864,61.444466) -- (211.184,61.444466);

\foreach \row in {1,...,4} {
  \pgfmathsetmacro{\teaserBPointX}
    {\teaserBXZero+\teaserBXSpan*\csname teaserBreader\row Share\endcsname}
  \pgfmathsetmacro{\teaserBPointY}{\teaserBreaderY+(\row-1)*\teaserBRowStep}
  \teaserBReaderPoint{\teaserBPointX}{\teaserBPointY}
  \pgfmathsetmacro{\teaserBPointX}
    {\teaserBXZero+\teaserBXSpan*\csname teaserBjudge\row Share\endcsname}
  \pgfmathsetmacro{\teaserBPointY}{\teaserBjudgeY+(\row-1)*\teaserBRowStep}
  \teaserBJudgePoint{\teaserBPointX}{\teaserBPointY}
}

\draw[teaser B interval,draw=teaserBReaders,line cap=rect]
  (73.457451,2.963997) -- (77.657448,2.963997) -- (81.857452,2.963997);
\teaserBReaderPoint{77.657448}{2.963997}
\draw[teaser B interval,draw=teaserBJudge,line cap=rect]
  (128.496201,2.963997) -- (132.696198,2.963997) -- (136.896202,2.963997);
\teaserBJudgePoint{132.696198}{2.963997}
\teaserBText{83.777451}{5.064003}{6}{\teaserBReaderLegend}
\teaserBText{138.8162}{5.064003}{6}{\teaserBJudgeLegend}

\teaserBComparison{0.864}{14.361229}{\teaserBInstructionLabel}
\teaserBRowText{14.1765}{20.297165}{\teaserBAloneLabel}
\teaserBComparison{12.864}{26.776711}{\teaserBGraphLabel}
\teaserBRowText{12.317125}{33.572021}{\teaserBToldLabel}
\teaserBComparison{12.864}{39.551567}{\teaserBGraphLabel}
\teaserBRowText{14.160875}{46.346882}{\teaserBEventListLabel}
\teaserBComparison{12.864}{52.326424}{\teaserBGraphLabel}
\teaserBRowText{1.52025}{59.121735}{\teaserBRemovedLabel}
\teaserBText{57.782436}{72.881966}{6.4}{0}
\teaserBText{122.899628}{72.881966}{6.4}{.5}
\teaserBText{189.78244}{72.881966}{6.4}{1}
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=teaserBInk]
  at (128.024,79.913216)
  {\font\teaserBLabelFont=cmr10 at 6.8bp\relax
   \teaserBLabelFont\teaserBRomanGlyphs{\teaserBXLabel}};
\foreach \row in {1,...,4} {
  \teaserBPercentFor{reader}{\row}
  \teaserBPercentFor{judge}{\row}
}

\end{scope}
\pgfresetboundingbox
\path[use as bounding box] (0bp,0bp) rectangle (212.048bp,-82.183467bp);
\end{tikzpicture}%
\endgroup%

